Object Augmentation Algorithm: Computing virtual object motion and object induced interaction wrench from optical markers

This study addresses the critical need for diverse and comprehensive data focused on human arm joint torques while performing activities of daily living (ADL). Previous studies have often overlooked the influence of objects on joint torques during ADL, resulting in limited datasets for analysis. To address this gap, we propose an Object Augmentation Algorithm (OAA) capable of augmenting existing marker-based databases with virtual object motions and object-induced joint torque estimations. The OAA consists of five phases: (1) computing hand coordinate systems from optical markers, (2) characterising object movements with virtual markers, (3) calculating object motions through inverse kinematics (IK), (4) determining the wrench necessary for prescribed object motion using inverse dynamics (ID), and (5) computing joint torques resulting from object manipulation. The algorithm's accuracy is validated through trajectory tracking and torque analysis on a 5+4 degree of freedom (DoF) robotic hand-arm system, manipulating three unique objects. The results show that the OAA can accurately and precisely estimate 6 DoF object motion and object-induced joint torques. Correlations between computed and measured quantities were > 0.99 for object trajectories and > 0.93 for joint torques. The OAA was further shown to be robust to variations in the number and placement of input markers, which are expected between databases. Differences between repeated experiments were minor but significant (p < 0.05). The algorithm expands the scope of available data and facilitates more comprehensive analyses of human-object interaction dynamics.

==> BoxplotObjectTorques.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BoxplotObjectTorques.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{716.62499135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5099597)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BoxplotObjectTorques.pdf}}%
    \put(0.09259141,0.3781021){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09259141,0.41634386){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.09259141,0.45457515){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.09259141,0.49281691){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BoxplotObjectTorques.pdf}}%
    \put(0.46533866,0.39084935){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0.46533866,0.42271749){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0.46533865,0.45457515){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.46533865,0.48644329){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BoxplotObjectTorques.pdf}}%
    \put(0.09259141,0.22680968){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09259141,0.26505134){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.09259141,0.30328263){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.09259141,0.34152439){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BoxplotObjectTorques.pdf}}%
    \put(0.46533866,0.23955694){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0.46533866,0.27142496){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0.46533865,0.30328263){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.46533865,0.33515087){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{BoxplotObjectTorques.pdf}}%
    \put(0.26597363,0.04800266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{BoxplotObjectTorques.pdf}}%
    \put(0.09259141,0.07551706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09259141,0.11375882){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.09259141,0.15199021){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.09259141,0.19023197){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{BoxplotObjectTorques.pdf}}%
    \put(0.5626167,0.04800266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PS\end{tabular}}}}%
    \put(0.7296694,0.04800266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}WF\end{tabular}}}}%
    \put(0.89723109,0.04800266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}WD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{BoxplotObjectTorques.pdf}}%
    \put(0.46533866,0.08826431){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0.46533866,0.12013244){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0.46533865,0.15199021){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.46533865,0.18385835){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.01330225,0.24180131){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}joint torque [Nm]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{BoxplotObjectTorques.pdf}}%
    \put(0.43743034,0.00563741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{P_s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{BoxplotObjectTorques.pdf}}%
    \put(0.67920512,0.00563741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{Vobj\_off}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{BoxplotObjectTorques.pdf}}%
    \put(0.0566305,0.44364432){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Can\\\end{tabular}}}}}%
    \put(0.05663053,0.27739266){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Bottle\\\end{tabular}}}}}%
    \put(0.05663051,0.13230826){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Drill\\\end{tabular}}}}}%
    \put(0.22227381,0.00563741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{P\_s} + \tau_{Vobj}$\end{tabular}}}}%
    \put(0.02821658,0.00582202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{meas}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{BoxplotObjectTorques.pdf}}%
    \put(0.54687892,0.00563741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{Vobj}$\end{tabular}}}}%
    \put(0.8626319,0.00259387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{Gobj\_off}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> ObjTraj.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ObjTraj.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1418.13478485bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26081845)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.5223866,0.19852506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.5223866,0.11708006){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.5223866,0.03563505){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ObjTraj.pdf}}%
    \put(0.51359632,0.21386089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.51359632,0.22912389){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.51359632,0.2443816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.51359632,0.13241589){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.51359632,0.14767888){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.51359632,0.1629366){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.53758029,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.57177134,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.61547662,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.6591872,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3000\end{tabular}}}}%
    \put(0.7028978,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4000\end{tabular}}}}%
    \put(0.51359632,0.05097087){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.51359632,0.06623386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.51359632,0.08149158){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.74798316,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.78217419,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.82587949,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.86959007,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3000\end{tabular}}}}%
    \put(0.91330065,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4000\end{tabular}}}}%
    \put(0.97535428,0.19210423){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ObjTraj.pdf}}%
    \put(0.97535428,0.17951728){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ObjTraj.pdf}}%
    \put(0.97535428,0.16693031){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ObjTraj.pdf}}%
    \put(0.0246517,0.21076577){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Can\\\end{tabular}}}}}%
    \put(0.00488371,0.13475452){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Marker mean L2 tracking errors $\pm$ 1SD [mm]\\\end{tabular}}}}}%
    \put(0.05208006,0.00121477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}time [ms]\\\end{tabular}}}}%
    \put(0.50387752,0.13533631){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$VM_t$ and $GM_t$ Trajectories [mm]\\\end{tabular}}}}}%
    \put(0.02465172,0.12675396){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Bottle\\\end{tabular}}}}}%
    \put(0.02465172,0.04600722){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Drill\\\end{tabular}}}}}%
    \put(0.03943681,0.18584168){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03520589,0.20558417){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.03520589,0.22533194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.03520589,0.24507441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.03943681,0.10439668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03520589,0.12413915){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.03520589,0.14388694){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.03520589,0.16362941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.05178579,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.09256647,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.13757806,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.18470511,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1500\end{tabular}}}}%
    \put(0.23182685,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.27895389,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.32608092,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3000\end{tabular}}}}%
    \put(0.37320797,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3500\end{tabular}}}}%
    \put(0.42033501,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4000\end{tabular}}}}%
    \put(0.46746205,0.01258593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4500\end{tabular}}}}%
    \put(0.03943681,0.02295166){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03520589,0.04269415){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.03520589,0.06244191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.03520589,0.0821844){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ObjTraj.pdf}}%
    \put(0.97534276,0.23741157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$VM_t$\\\end{tabular}}}}%
    \put(0.97534276,0.22300199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$VM_c$\\\end{tabular}}}}%
    \put(0.95631124,0.20451422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$GM$\\\end{tabular}}}}%
    \put(0.05327716,0.25494311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.539528,0.25480817){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.7497185,0.25480817){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> TorquTraj.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TorquTraj.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1470.16292061bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25743532)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TorquTraj.pdf}}%
    \put(0.04762081,0.18491776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.05222409,0.20990479){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05222409,0.23489182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TorquTraj.pdf}}%
    \put(0.04762081,0.10635509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.05222409,0.13134212){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05222409,0.15632914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TorquTraj.pdf}}%
    \put(0.06413604,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.10080544,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.14461181,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.19046387,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1500\end{tabular}}}}%
    \put(0.23631082,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.2821629,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.32801492,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3000\end{tabular}}}}%
    \put(0.3738619,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3500\end{tabular}}}}%
    \put(0.41971396,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4000\end{tabular}}}}%
    \put(0.46556601,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TorquTraj.pdf}}%
    \put(0.04762081,0.02779237){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0.05222409,0.05277939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05222409,0.07776642){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TorquTraj.pdf}}%
    \put(0.00477973,0.13369788){\color[rgb]{0,0,0}\rotatebox{89.64990401}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Measured against computed \\\\ torque error  $\pm$ 1SD [Nm]\\\end{tabular}}}}}%
    \put(0.50383048,0.13800114){\color[rgb]{0,0,0}\rotatebox{89.64990401}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}b) Torque trajectories for EF and PS \\\end{tabular}}}}}%
    \put(0.74146803,0.13719243){\color[rgb]{0,0,0}\rotatebox{89.64990401}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}c) Torque trajectories for WF and WD\\\end{tabular}}}}}%
    \put(0.03817098,0.20887161){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Can\\\end{tabular}}}}}%
    \put(0.038171,0.12783292){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Bottle\\\end{tabular}}}}}%
    \put(0.03817099,0.04994375){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Drill\\\end{tabular}}}}}%
    \put(0.06526943,0.00117175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}time [ms]\\\end{tabular}}}}%
    \put(0.96795228,0.16558736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Measured\\\\\end{tabular}}}}%
    \put(0.96795228,0.24989965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Computed\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TorquTraj.pdf}}%
    \put(0.06526698,0.25176791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.53278924,0.25176791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.76907884,0.25176791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.51794052,0.18923871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.51794052,0.21368503){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.51385935,0.23813125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.51794052,0.11067604){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.51794052,0.13512231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.51385935,0.15956858){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.53189305,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.56192544,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.60318107,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.6444367,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3000\end{tabular}}}}%
    \put(0.68569232,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4000\end{tabular}}}}%
    \put(0.51794052,0.03211332){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.51794052,0.05655959){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.51385935,0.08100586){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.76799099,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.79802336,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.83927899,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.88053462,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3000\end{tabular}}}}%
    \put(0.92179025,0.01451322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TorquTraj.pdf}}%
    \put(0.75407894,0.15318699){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.75407894,0.14119495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.7513591,0.12858477){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.7513591,0.11572732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.75407894,0.23159662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.75407894,0.21960458){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.7513591,0.2069944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.7513591,0.19413699){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.75407894,0.07401806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.75407894,0.06202602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.7513591,0.04941584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.7513591,0.03655838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TorquTraj.pdf}}%
    \put(0.98671226,0.22601076){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{TorquTraj.pdf}}%
    \put(0.98671226,0.21386925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{TorquTraj.pdf}}%
    \put(0.98671226,0.20172774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}WF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{TorquTraj.pdf}}%
    \put(0.98671226,0.18958622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}WD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{TorquTraj.pdf}}%
  \end{picture}%
\endgroup%


==> algo.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'algo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{858.25852762bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32332377)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{algo.pdf}}%
    \put(0.01557971,0.14641603){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input Markers\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{algo.pdf}}%
    \put(0.13532265,0.14636248){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1. Hand frame\end{tabular}}}}%
    \put(0.29887992,0.14636248){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2. object placement\end{tabular}}}}%
    \put(0.46117724,0.29807486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}object manipulation (4 motions)\\\end{tabular}}}}%
    \put(0.31186102,0.01414075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}object grasping\end{tabular}}}}%
    \put(0.00980589,0.10192046){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Validation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{algo.pdf}}%
    \put(0.74886488,0.14935739){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4. inverse dynamics (objects)\end{tabular}}}}%
    \put(0.81285057,0.01339974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5. inverse dynamics + obj. wrench\end{tabular}}}}%
    \put(0.00980589,0.29802134){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Object Augmentation Algorithm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{algo.pdf}}%
    \put(0.43644924,0.00725246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.65477807,0.10009462){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.56433182,0.01384126){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.52330159,0.22558128){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d/e)\end{tabular}}}}%
    \put(0.14863851,0.01414075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IH2 Azzurra\end{tabular}}}}%
    \put(0.02094,0.01414075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ANP system\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{algo.pdf}}%
    \put(0.22969753,0.30160289){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{Orchid}{$\vec{f}$}\end{tabular}}}}%
    \put(0.1611392,0.26240743){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{RubineRed}{$\vec{p}$}\end{tabular}}}}%
    \put(0.0896612,0.24784655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{Periwinkle}{$\vec{n}$}\end{tabular}}}}%
    \put(0.3971129,0.22253731){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{Orchid}{$\vec{f}$}\end{tabular}}}}%
    \put(0.31762316,0.27588452){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{RubineRed}{$\vec{p}$}\end{tabular}}}}%
    \put(0.36177929,0.25713077){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{Periwinkle}{$\vec{n}$}\end{tabular}}}}%
    \put(0.46117724,0.28176841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3. inverse kinematics\\\end{tabular}}}}%
    \put(0.74886488,0.16672785){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}object wrench (6 Dof)\end{tabular}}}}%
    \put(0.81285057,0.03076504){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}joint torques\end{tabular}}}}%
    \put(0.22625908,0.2218279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hand marker\\centroid\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{algo.pdf}}%
    \put(0.72457753,0.19849548){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{Bottle}$\end{tabular}}}}%
    \put(0.7795341,0.22260449){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{Can}$\end{tabular}}}}%
    \put(0.85979765,0.23721676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{Drill}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{algo.pdf}}%
  \end{picture}%
\endgroup%


==> handFrame.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'handFrame.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{385.81229142bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4407989)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{handFrame.pdf}}%
    \put(0.22911663,0.41556586){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$\vec{M_{w}}$\end{tabular}}}}%
    \put(0.28270064,0.24994943){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$M_{h,k}-M_{w,k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{handFrame.pdf}}%
    \put(0.32181624,0.41610097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\vec{M_{w}} \times (M_{h,k}-M_{w,k})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{handFrame.pdf}}%
    \put(0.33183114,0.05514124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\textcolor{Periwinkle}{$\vec{n}_{SVD}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{handFrame.pdf}}%
    \put(0.78439652,0.3952296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{handFrame.pdf}}%
    \put(0.73604983,0.21435748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}projection\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{handFrame.pdf}}%
    \put(0.70831221,0.20204595){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}rotation by $\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{handFrame.pdf}}%
    \put(0.87787344,0.35997651){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\vec{M_{w}}$\end{tabular}}}}%
    \put(0.58932559,0.24855412){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textcolor{RubineRed}{$\vec{p}$}\end{tabular}}}}%
    \put(0.84897211,0.01670906){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}\textcolor{Orchid}{$\vec{f}$} $= \vec{n} \times \vec{p}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{handFrame.pdf}}%
    \put(0.07045031,0.07700356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}hand markers $M_{h}$\end{tabular}}}}%
    \put(0.06997176,0.03369846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}wrist markers $M_{w}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{handFrame.pdf}}%
    \put(0.3317943,0.23563914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\textcolor{Periwinkle}{$\vec{n}_{flip}$}\end{tabular}}}}%
    \put(0.35738409,0.10126711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}obtuse angle\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> joint_traj.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'joint_traj.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1086.93782296bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90878937)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{joint_traj.pdf}}%
    \put(0.04988137,0.38384594){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−40\end{tabular}}}}%
    \put(0.04988137,0.44180694){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−20\end{tabular}}}}%
    \put(0.04988141,0.49976793){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.04988141,0.55772893){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.04988141,0.61568993){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0.15756769,0.87370581){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}a) Wrist \\flexion/extension\end{tabular}}}}%
    \put(0.37648858,0.87297119){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}b) Wrist \\Ulnar/Radial deviation\end{tabular}}}}%
    \put(0.3821996,0.61464332){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}top - view\end{tabular}}}}%
    \put(0.84854915,0.6162576){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}side - view\end{tabular}}}}%
    \put(0.59493647,0.87129818){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}c) Pronation / \\Supination\end{tabular}}}}%
    \put(0.81812605,0.87069243){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}d, e) Elbow flexion\\fast/slow\end{tabular}}}}%
    \put(0.0062909,0.50374327){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}joint angles [deg]\end{tabular}}}}}%
    \put(0.38082091,0.38000741){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time [ms]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{joint_traj.pdf}}%
    \put(0.10847165,0.3305665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.10435911,0.05169316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Can\end{tabular}}}}%
    \put(0.20480421,0.3305665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.30389682,0.3305665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1500\end{tabular}}}}%
    \put(0.40298943,0.3305665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.50207513,0.3305665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.60116773,0.3305665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3000\end{tabular}}}}%
    \put(0.70026034,0.3305665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3500\end{tabular}}}}%
    \put(0.79935294,0.3305665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4000\end{tabular}}}}%
    \put(0.89844547,0.3305665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4500\end{tabular}}}}%
    \put(0.85612229,0.17720032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}l\end{tabular}}}}%
    \put(0.87960249,0.10214207){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}h\end{tabular}}}}%
    \put(0.42271169,0.05059059){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bottle\end{tabular}}}}%
    \put(0.69259451,0.05147525){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Drill\end{tabular}}}}%
    \put(0.81111882,0.05539376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2r\end{tabular}}}}%
    \put(0.25181699,0.2310396){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$VM_t$ \end{tabular}}}}%
    \put(0.18850606,0.1203748){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$VM_c$ \end{tabular}}}}%
    \put(0.30855275,0.08744081){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$VM_s$ \end{tabular}}}}%
  \end{picture}%
\endgroup%


==> sensitivity.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sensitivity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.9833523bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33308333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sensitivity.pdf}}%
    \put(0.00275678,0.00415402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1000 centroids for size $M_h = $ \end{tabular}}}}%
    \put(0.29143473,0.0293448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3 \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sensitivity.pdf}}%
    \put(0.3213769,0.0293448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4 \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sensitivity.pdf}}%
    \put(0.35255215,0.0293448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}5 \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sensitivity.pdf}}%
    \put(0.383451,0.0293448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}6 \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sensitivity.pdf}}%
    \put(0.14258523,0.28569465){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6 cm \end{tabular}}}}%
    \put(0.77861734,0.13510715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{Orchid}{$\vec{f}$}\end{tabular}}}}%
    \put(0.60739886,0.01386707){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_{Can}$\end{tabular}}}}%
    \put(0.56274309,0.31764161){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textcolor{RubineRed}{$\vec{p}$}\end{tabular}}}}%
    \put(0.60790872,0.17268133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{Periwinkle}{$\vec{n}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sensitivity.pdf}}%
    \put(0.68282458,0.31795031){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}11.5 mm in $\vec{f}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sensitivity.pdf}}%
    \put(0.66227028,0.10862888){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$VM_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sensitivity.pdf}}%
    \put(0.69143365,0.1678835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$VM_{c, off}$\end{tabular}}}}%
    \put(0.66227028,0.23849262){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$VM_t$\end{tabular}}}}%
    \put(0.72727944,0.26717188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$VM_{t, off}$\end{tabular}}}}%
    \put(0.74600191,0.01386707){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_{Can,off}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sensitivity.pdf}}%
    \put(0.53776544,0.12462631){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}centroid offset for \\ \\different sizes of $M_h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sensitivity.pdf}}%
  \end{picture}%
\endgroup%

